Data-driven Abstractions for Verification of Deterministic Systems

A common technique to verify complex logic specifications for dynamical systems is the construction of symbolic abstractions: simpler, finite-state models whose behaviour mimics the one of the systems of interest. Typically, abstractions are constructed exploiting an accurate knowledge of the underlying model: in real-life applications, this may be a costly assumption. By sampling random $\ell$-step trajectories of an unknown system, we build an abstraction based on the notion of $\ell$-completeness. We newly define the notion of probabilistic behavioural inclusion, and provide probably approximately correct (PAC) guarantees that this abstraction includes all behaviours of the concrete system, for finite and infinite time horizon, leveraging the scenario theory for non convex problems. Our method is then tested on several numerical benchmarks.

==> models/bisim-construct.tex <==
\begin{tikzpicture}[scale=0.90, transform shape]
    
    \small
    \node[state] (q0) {$abc$};
    \node[state, right of=q0, node distance=2.0cm] (q1) {$bcd$};
    \node[state, right of=q1, node distance=2.0cm] (q2) {$cdc$};
    \node[state, below of=q2, node distance=1.5cm] (q3) {$dcc$};
    \node[state, left of=q3, node distance=2.0cm] (q4) {$ccc$};
    \node[state, left of=q4, node distance=2.0cm] (q5) {$bcc$};

    \draw[->] (q1) edge[right] node{} (q2);
    \draw[->] (q0) edge[above] node{} (q1);
    \draw[->] (q2) edge[above] node{} (q3);
    \draw[->] (q3) edge[above] node{} (q4);
    \draw[->] (q5) edge[above] node{} (q4);
    \draw[->] (q0) edge[above] node{} (q5);
    
    \draw   (q4) edge[loop above] node{} (q4);
    
\end{tikzpicture}

==> models/blocking.tex <==
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2.5cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\begin{tikzpicture}[scale=0.88, transform shape]
    
    \small
    \node[state, right of=q0, node distance=4.0cm] (q0) {$(y_1y_1 y_2 )$};
    \node[state, right of=q0, node distance=4cm] (q1) {$(y_1y_2y_1 )$};
    \node[draw, dashed, rounded corners, minimum height = 1cm, 
    below of=q1, xshift=1cm, node distance=2.2cm] (q2) {$(y_2y_1y_2 )$};
    \node[draw, dashed, rounded corners, minimum height = 1cm,
    below of=q1, xshift=-1cm, node distance=2.2cm] (q21) {$(y_2y_1y_1 )$};
    
    \node[state, below of=q0, node distance=2.2cm] (q3) {$(y_1y_1y_1 )$};
    
    \draw   (q3) edge[loop left] node{} (q3)
            (q3) edge[left] node{} (q0)
            (q0) edge[above] node{} (q1);
    \draw (q1) edge[left, dashed, bend right] node{} (q2)
          (q1) edge[left, dashed] node{} (q21);
    \draw (q2) edge[bend right, dashed, right] node{} (q1);
    \draw (q21) edge[dashed, above] node{} (q3);
    
\end{tikzpicture}


==> models/chain-automa.tex <==
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\begin{tikzpicture}[scale=0.8, transform shape]
    
    \small
    \node[state] (q0) {$a b a $};
    \node[state, right of=q0] (q1) {$bac$};
    \node[state, right of=q1] (q2) {$acb$};
    \node[state, right of=q2] (q3) {$cbb$};
    \node[state, right of=q3] (q4) {$bbc$};
    \node[state, below of=q4] (q5) {$bcc$};
    \node[state, left of=q5] (q6) {$cca$};
    \node[state, left of=q6] (q7) {$caa$};
    \node[state, left of=q7] (q8) {$aaa$};
    
    \draw[->] (q0) -- (q1);
    \draw[->] (q1) -- (q2);
    \draw[->] (q2) -- (q3);
    \draw[->] (q3) -- (q4);
    \draw[->] (q4) -- (q5);
    \draw[->] (q5) -- (q6);
    \draw[->] (q6) -- (q7);
    \draw[->] (q7) -- (q8);
    \draw   (q8) edge[loop left] node{} (q8);

    
\end{tikzpicture}


==> models/contracting-sys.tex <==


\begin{tikzpicture}[scale=0.25, transform shape]
    
    \draw[thick] (0,0) -- (32,0);
    
    \draw[thick] (0, -0.5) -- (0, 0.5);
    \draw[thick] (16, -0.5) -- (16, 0.5);
    \draw[thick] (24, -0.5) -- (24, 0.5);
    \draw[thick] (28, -0.5) -- (28, 0.5);
    \draw[thick] (30, -0.5) -- (30, 0.5);
    \draw[thick] (32, -0.5) -- (32, 0.5);
    
    \draw[thick, red] (31, 0) -- (32, 0);
    
    \node[] (p1) at (8, 2) {\Huge P1};
    \node[] (p2) at (20, 2) {\Huge P2};
    \node[] (p3) at (26, 2) {\Huge P3};
    \node[] (p4) at (29, 2) {\Huge P4};
    \node[] (p5) at (31, 2) {\Huge P5};
    
    


    
    
    
\end{tikzpicture}


==> models/double_pend.tex <==

\usetikzlibrary{backgrounds,angles,quotes}

\begin{tikzpicture}[%
angle eccentricity=1.2,
ball/.style={circle, inner sep=0pt, minimum size=2mm, fill=blue, draw=blue, label=right:$m$},
startball/.style={circle, inner sep=0pt, minimum size=1mm, fill=black, draw=black},
background rectangle/.style={fill=white},
show background rectangle]

% \draw[thick] (-2,0) --(2,0);
\node[startball] at (0,0) {};
\draw[black] (0,0) coordinate (b0) foreach \i [count=\ni] in {-70,-55} {--++(\i:2cm) node[midway,auto]{$l$} node[ball] (b\ni) {}};

\foreach \i [count=\auxi] in {b0,b1}{
    \draw[dashed] (\i)--++(-90:1.8cm) coordinate[pos=.75] (aux\auxi);
} 

\draw pic["$\theta_1$", draw, angle radius=1.2cm] {angle=aux1--b0--b1};
\draw pic["$\theta_2$", draw, angle radius=1.2cm] {angle=aux2--b1--b2};

\end{tikzpicture}



==> models/example-slca.tex <==
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\begin{tikzpicture}[scale=0.8, transform shape]
    % \node[state] (q0) {$(1 )$};
    % \node[state, below of=q0] (q1) {$(2 )$};
    % \draw   (q1) edge[loop right] node{} (q1)
    %         (q0) edge[loop right] node{} (q0)
    %         (q1) edge[above, bend right] node{} (q0)
    %         (q0) edge[above, bend right] node{} (q1);
    
    \small
    \node[state] (q0) {$(y_1 y_1 )$};
    \node[state, right of=q0] (q1) {$(y_1 y_2 )$};
    \node[state, below of=q1, xshift=-1cm] (q2) {$(y_2 y_2 )$};
    \draw   (q0) edge[loop above] node{} (q0)
            (q2) edge[loop left] node{} (q2)
            (q1) edge[above] node{} (q2)
            (q0) edge[above] node{} (q1);
    
    \footnotesize
    \node[state, right of=q1, node distance=2.5cm] (q0) {$(y_1 y_1 y_2 )$};
    \node[state, right of=q0, node distance=2.5cm] (q1) {$(y_1 y_2 y_2 )$};
    \node[state, below of=q1] (q2) {$(y_2 y_2 y_2 )$};
    \node[state, below of=q0] (q3) {$(y_1 y_1 y_1 )$};
    \draw   (q2) edge[loop right] node{} (q2)
            (q3) edge[loop left] node{} (q3)
            (q1) edge[above] node{} (q2)
            (q3) edge[above] node{} (q0)
            (q0) edge[above] node{} (q1);
\end{tikzpicture}


==> models/grid-part.tex <==
\tikzset{
        % ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2.5cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\begin{tikzpicture}[scale=0.90, transform shape]
    
    % first system depiction
    
    \draw[step=1.0,gray,thin] (0,0) grid (3,3);
    
    \node[] (p0) at (0.5, 0.5) {\footnotesize $P_0$};
    \node[] (p1) at (1.5, 0.5) {\footnotesize $P_1$};
    \node[] (p2) at (2.5, 0.5) {\footnotesize $P_2$};
    
    \node[] (p3) at (0.5, 1.5) {\footnotesize $P_3$};
    \node[] (p4) at (1.75, 1.25) {\footnotesize $P_4$};
    \node[] (p5) at (2.5, 1.5) {\footnotesize $P_5$};
    
    \node[] (p6) at (0.5, 2.5) {\footnotesize \red{$\mathbf{P_6}$}};
    \node[] (p7) at (1.5, 2.5) {\footnotesize \dgreen{$\mathbf{P_7}$}};
    \node[] (p8) at (2.5, 2.5) {\footnotesize $P_8$};
    
    \node[] (c1) at (0.75, 0.25) {\Large \textbf{$\cdot$}};
    \node[] (c3) at (0.65, 0.15) {\Large \textbf{$\cdot$}};
    \node[] (c2) at (0.85, 0.15) {{\textbf{\Large $\cdot$}}};

    \node[] (dest1) at (1.25, 1.3) {} ;
    
    \draw[->]  (c1) edge[left, bend right] node{} (dest1) ;
    
    \node[blue] (d1) at (1.2, 1.3) {\Large \textbf{$\cdot$}};
    \node[blue] (d3) at (1.25, 1.5) {\Large \textbf{$\cdot$}};
    \node[blue] (d2) at (1.3, 1.35)  {\Large \textbf{$\cdot$}};
    
    \draw[blue] (1.25, 1.5) ellipse (0.2cm and 0.3cm);
    
    % unsafe set
    \node[] (unsafe) at (0.5, 2.5) {};
    
    % from step1 to unsafe
    \draw[->, blue]  (d2) edge[left, bend left] node{} (unsafe) ;
    
    % outside step1 to new state
    \node[] (extra1) at (1.8, 1.5) {\Large \textbf{$\cdot$}};
    \node[] (safe) at (1.5, 2.5) {};
    \draw[->]  (extra1) edge[left, bend right] node{} (safe) ;

    
    %%% abstraction
    
    \node[draw, circle] (a11) at (5 , 0.5) {};
    \node[draw, circle] (a21) at (5 , 1.5) {};
    \node[draw, circle, thick, red] (a31) at (5 , 2.5) {};
    
    \node[draw, circle] (a12) at (6 , 0.5) {};
    \node[draw, circle] (a22) at (6 , 1.5) {};
    \node[draw, circle, thick, black!40!green] (a32) at (6 , 2.5) {};
    
    \node[draw, circle] (a13) at (7 , 0.5) {};
    \node[draw, circle] (a23) at (7 , 1.5) {};
    \node[draw, circle] (a33) at (7 , 2.5) {};
    
    \draw[->] (a11) edge[left, bend right] node{} (a22); 
    % \draw[->] (a11) edge[left, bend left] node{} (a21); 
    \draw[->] (a22) edge[left, bend right] node{} (a32); 
    \draw[->, blue] (a22) edge[left, bend left] node{} (a31); 
    
    
\end{tikzpicture}


==> models/histogram.tex <==
\tikzset{
        % ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2.5cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }

\pgfplotsset{
  compat=newest,
  xlabel near ticks,
  ylabel near ticks
}

\begin{tikzpicture}[scale=0.5, transform shape, font=\Large]
    
    % first system depiction
    
    \draw[gray,thin] (0,0)--(0,5)--(5,5)--(5,0)--cycle;
    \draw[gray,thin] (2,2)--(3,2)--(3,3)--(2,3)--cycle;
    \draw[gray, thin] (0,3)--(2,3)--(2,0);
    \draw[gray, thin] (5,2)--(3,2)--(3,5);
    
    \node[] (aa) at (2.5, 2.5) {$aa$};
    \node[] (aa) at (1, 1.5) {$bc$};
    \node[] (aa) at (1.5, 4) {$cd$};
    \node[] (aa) at (3.5, 1) {$eb$};
    \node[] (aa) at (4, 3.5) {$de$};

%
\hskip 5pt
%%% histogram
%

    \begin{axis}[
      ybar,
      at={(500, -2)},
      bar width=20pt,
      xlabel={$\ell$-sequence},
      ylabel={Probability},
      ymin=0,
      ytick=\empty,
      xtick=data,
      axis x line=bottom,
      axis y line=left,
      enlarge x limits=0.2,
      symbolic x coords={$aa$,$bc$,$cd$,$de$,$eb$},
      xticklabel style={anchor=base,yshift=-\baselineskip},
      nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
      yscale=0.9
    ]
      \addplot[fill=white] coordinates {
        ($aa$, 4)
        ($bc$, 24)
        ($cd$, 24)
        ($de$, 24)
        ($eb$, 24)
      };
    \end{axis}


\end{tikzpicture}


==> models/slca-build.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    
    \small
    \node[state] (q0) {$y_1 y_2$};
    \node[state, right of=q0, node distance=2.0cm] (q1) {$y_2 y_3$};
    \node[state, right of=q1, node distance=2.0cm] (q2) {$y_3 y_4$};
    \node[state, below of=q2, node distance=1.5cm] (q3) {$y_4 y_5$};
    \node[state, left of=q3, node distance=2.0cm] (q4) {$y_5 y_5$};
    \node[state, left of=q4, node distance=2.0cm] (q5) {$y_5 y_1$};

    \draw[->] (q1) edge[right] node{} (q2);
    \draw[->] (q0) edge[above] node{} (q1);
    \draw[->] (q2) edge[above] node{} (q3);
    \draw[->] (q3) edge[above] node{} (q4);
    \draw[->] (q4) edge[above] node{} (q5);
    \draw[->] (q5) edge[above] node{} (q0);
    
    \draw   (q4) edge[loop above] node{} (q4);
    
\end{tikzpicture}

==> models/stable-sys.tex <==
\tikzset{
        % ->,  % makes the edges directed
        >=stealth, % makes the arrow heads bold
        node distance=2.5cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\begin{tikzpicture}[scale=0.75, transform shape]
    
    % first system depiction
    
    \draw[step=1.0,black,thin] (0,0) -- (5,0) -- (5,5) -- (0,5) -- (0,0);
    
    \draw[step=1.0,black,thin] (3,3) -- (3,2) -- (2,2) -- (2,3) -- (3,3);
    
    \node[] (c1) at (0.75, 0.25) {\Huge \textbf{$\cdot$}};
    \node[] (c2) at (1.5, 0.75) {\Huge \textbf{$\cdot$}};
    \node[] (c3) at (2.5, 1.8) {{\textbf{\Huge $\cdot$}}};
    \node[] (c4) at (2.65, 2.5) {{\textbf{\Huge $\cdot$}}};
    
    % symbols
    \node[] (b1) at (3.25, 3.25) {\textbf{$B$}};
    \node[] (a1) at (0.5, 4.5) {\textbf{$A$}};
    
    % arrows
    \draw[->] (c1) edge[left, bend right] node{} (c2); 
    \draw[->] (c2) edge[left, bend right] node{} (c3);
    \draw[->] (c3) edge[left, bend right] node{} (2.7, 2.4);
    
    
\end{tikzpicture}

